Four-set Hypergraphlets for Characterization of Directed Hypergraphs

A directed hypergraph, which consists of nodes and hyperarcs, is a higher-order data structure that naturally models directional group interactions (e.g., chemical reactions of molecules). Although there have been extensive studies on local structures of (directed) graphs in the real world, those of directed hypergraphs remain unexplored. In this work, we focus on measurements, findings, and applications related to local structures of directed hypergraphs, and they together contribute to a systematic understanding of various real-world systems interconnected by directed group interactions. Our first contribution is to define 91 directed hypergraphlets (DHGs), which disjointly categorize directed connections and overlaps among four node sets that compose two incident hyperarcs. Our second contribution is to develop exact and approximate algorithms for counting the occurrences of each DHG. Our last contribution is to characterize 11 real-world directed hypergraphs and individual hyperarcs in them using the occurrences of DHGs, which reveals clear domain-based local structural patterns. Our experiments demonstrate that our DHG-based characterization gives up to 12% and 33% better performances on hypergraph clustering and hyperarc prediction, respectively, than baseline characterization methods. Moreover, we show that CODA-A, which is our proposed approximate algorithm, is up to 32X faster than its competitors with similar characterization quality.

==> (inline-0) <==
\begin{tabular}{c|l|cc|cc|cccc|c}
        \toprule
        \multicolumn{2}{c|}{Dimension} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{26} & \multicolumn{4}{c|}{91} & 431 \\
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{ACC} & LR& 0.664$\pm$0.050 & 0.549$\pm$0.061 & 0.664$\pm$0.047 & 0.649$\pm$0.049 & 0.656$\pm$0.057 & 0.504$\pm$0.050 & 0.511$\pm$0.044 & \underline{0.701$\pm$0.055} & \textbf{0.705$\pm$0.044} \\
        &RF & \textbf{0.734$\pm$0.046} & 0.650$\pm$0.067 & \underline{0.733$\pm$0.048} & 0.681$\pm$0.059 & 0.690$\pm$0.063 & 0.531$\pm$0.054 & 0.518$\pm$0.047 & 0.714$\pm$0.050 & 0.717$\pm$0.060 \\
        &DT & \textbf{0.695$\pm$0.055} & 0.597$\pm$0.063 & \underline{0.683$\pm$0.051} & 0.632$\pm$0.065 & 0.651$\pm$0.053 & 0.512$\pm$0.057 & 0.506$\pm$0.056 & 0.583$\pm$0.055 & 0.615$\pm$0.065 \\
        &KNN & 0.702$\pm$0.047 & 0.625$\pm$0.067 & 0.703$\pm$0.044 & 0.696$\pm$0.058 & 0.696$\pm$0.049 & 0.537$\pm$0.050 & 0.534$\pm$0.056 & \underline{0.704$\pm$0.046} & \textbf{0.720$\pm$0.050} \\
        &MLP & \underline{0.709$\pm$0.049} & 0.603$\pm$0.062 & \textbf{0.716$\pm$0.053} & 0.646$\pm$0.054 & 0.654$\pm$0.063 & 0.533$\pm$0.051 & 0.537$\pm$0.047 & 0.705$\pm$0.054 & 0.667$\pm$0.054 \\
        &XGB & \underline{0.729$\pm$0.048} & 0.625$\pm$0.066 & \textbf{0.741$\pm$0.050} & 0.666$\pm$0.059 & 0.708$\pm$0.062 & 0.514$\pm$0.048 & 0.519$\pm$0.045 & 0.695$\pm$0.054 & 0.717$\pm$0.055 \\
        &LGBM & \underline{0.728$\pm$0.047} & 0.626$\pm$0.063 & \textbf{0.740$\pm$0.047} & 0.658$\pm$0.053 & 0.697$\pm$0.062 & 0.527$\pm$0.054 & 0.516$\pm$0.052 & 0.698$\pm$0.053 & 0.713$\pm$0.060 \\
        &HGNN & 0.538$\pm$0.047 & 0.538$\pm$0.063 & \underline{0.546$\pm$0.053} & 0.543$\pm$0.040 & \textbf{0.549$\pm$0.055} & 0.483$\pm$0.045 & 0.498$\pm$0.067 & 0.526$\pm$0.057 & 0.540$\pm$0.055 \\
        &FHGCN & 0.562$\pm$0.067 & 0.555$\pm$0.055 & 0.588$\pm$0.064 & 0.535$\pm$0.051 & \textbf{0.666$\pm$0.067} & 0.507$\pm$0.045 & 0.491$\pm$0.059 & 0.538$\pm$0.050 & \underline{0.619$\pm$0.070} \\
        &UGCN\uppercase\expandafter{\romannumeral2} & \textbf{0.643$\pm$0.051} & 0.596$\pm$0.069 & 0.623$\pm$0.057 & \underline{0.625$\pm$0.038} & 0.618$\pm$0.061 & 0.491$\pm$0.050 & 0.494$\pm$0.054 & 0.597$\pm$0.070 & 0.619$\pm$0.066 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & \underline{0.734$\pm$0.046} & 0.650$\pm$0.067 & \textbf{0.741$\pm$0.050} & 0.696$\pm$0.058 & 0.708$\pm$0.062 & 0.537$\pm$0.050 & 0.537$\pm$0.047 & 0.714$\pm$0.050 & 0.720$\pm$0.050 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & \underline{0.670$\pm$0.066} & 0.596$\pm$0.036 & \textbf{0.674$\pm$0.064} & 0.633$\pm$0.051 & 0.659$\pm$0.045 & 0.514$\pm$0.017 & 0.512$\pm$0.015 & 0.646$\pm$0.072 & 0.663$\pm$0.059 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & \underline{2.500$\pm$1.360} & 6.600$\pm$0.663 & \textbf{2.200$\pm$0.980} & 5.200$\pm$1.536 & 3.900$\pm$1.578 & 8.500$\pm$0.500 & 8.500$\pm$0.500 & 4.600$\pm$1.800 & 3.000$\pm$1.265 \\
        \midrule
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{AUROC} & LR& 0.735$\pm$0.059 & 0.580$\pm$0.067 & 0.727$\pm$0.052 & 0.724$\pm$0.049 & 0.728$\pm$0.056 & 0.506$\pm$0.067 & 0.509$\pm$0.052 & \underline{0.785$\pm$0.051} & \textbf{0.791$\pm$0.046} \\
        &RF & 0.815$\pm$0.045 & 0.703$\pm$0.087 & 0.817$\pm$0.046 & 0.784$\pm$0.058 & \underline{0.826$\pm$0.046} & 0.539$\pm$0.066 & 0.533$\pm$0.068 & 0.793$\pm$0.051 & \textbf{0.835$\pm$0.048} \\
        &DT & \textbf{0.695$\pm$0.056} & 0.599$\pm$0.062 & \underline{0.683$\pm$0.051} & 0.632$\pm$0.065 & 0.651$\pm$0.053 & 0.512$\pm$0.057 & 0.506$\pm$0.056 & 0.583$\pm$0.055 & 0.615$\pm$0.065 \\
        &KNN & 0.770$\pm$0.045 & 0.673$\pm$0.076 & \underline{0.774$\pm$0.048} & 0.755$\pm$0.056 & 0.762$\pm$0.051 & 0.550$\pm$0.058 & 0.552$\pm$0.070 & 0.760$\pm$0.047 & \textbf{0.788$\pm$0.051} \\
        &MLP & 0.759$\pm$0.053 & 0.622$\pm$0.071 & \underline{0.778$\pm$0.053} & 0.694$\pm$0.074 & 0.696$\pm$0.068 & 0.543$\pm$0.065 & 0.559$\pm$0.059 & \textbf{0.800$\pm$0.048} & 0.710$\pm$0.063 \\
        &XGB & 0.805$\pm$0.045 & 0.684$\pm$0.076 & \underline{0.816$\pm$0.046} & 0.752$\pm$0.068 & 0.812$\pm$0.049 & 0.518$\pm$0.063 & 0.526$\pm$0.068 & 0.775$\pm$0.047 & \textbf{0.824$\pm$0.047} \\
        &LGBM & 0.807$\pm$0.046 & 0.680$\pm$0.072 & \underline{0.817$\pm$0.046} & 0.736$\pm$0.062 & 0.799$\pm$0.057 & 0.540$\pm$0.059 & 0.529$\pm$0.062 & 0.785$\pm$0.045 & \textbf{0.823$\pm$0.049} \\
        &HGNN & 0.559$\pm$0.057 & 0.541$\pm$0.067 & 0.576$\pm$0.048 & 0.554$\pm$0.059 & \textbf{0.594$\pm$0.060} & 0.479$\pm$0.058 & 0.506$\pm$0.086 & 0.522$\pm$0.060 & \underline{0.580$\pm$0.055} \\
        &FHGCN & 0.603$\pm$0.080 & 0.612$\pm$0.056 & 0.637$\pm$0.077 & 0.567$\pm$0.072 & \textbf{0.729$\pm$0.065} & 0.506$\pm$0.059 & 0.490$\pm$0.067 & 0.561$\pm$0.060 & \underline{0.693$\pm$0.069} \\
        &UGCN\uppercase\expandafter{\romannumeral2} & \textbf{0.702$\pm$0.045} & 0.641$\pm$0.097 & \underline{0.681$\pm$0.055} & 0.674$\pm$0.048 & 0.680$\pm$0.060 & 0.488$\pm$0.049 & 0.489$\pm$0.068 & 0.607$\pm$0.092 & 0.679$\pm$0.085 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.815$\pm$0.045 & 0.703$\pm$0.087 & 0.817$\pm$0.046 & 0.784$\pm$0.058 & \underline{0.826$\pm$0.046} & 0.550$\pm$0.058 & 0.559$\pm$0.059 & 0.800$\pm$0.048 & \textbf{0.835$\pm$0.048} \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.725$\pm$0.083 & 0.634$\pm$0.050 & \underline{0.731$\pm$0.080} & 0.687$\pm$0.076 & 0.728$\pm$0.071 & 0.518$\pm$0.023 & 0.520$\pm$0.023 & 0.697$\pm$0.108 & \textbf{0.734$\pm$0.087} \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 3.100$\pm$1.221 & 6.400$\pm$0.917 & \underline{2.600$\pm$0.917} & 5.600$\pm$0.663 & 3.000$\pm$1.265 & 8.600$\pm$0.490 & 8.400$\pm$0.490 & 5.100$\pm$2.022 & \textbf{2.200$\pm$1.470} \\
        \bottomrule
        \end{tabular}
    }
  }
  \subfigure[\textt{metabolic-iJO1366}]{
    \scalebox{0.85}{%
        \begin{tabular}{c|l|cc|cc|cccc|c}
        \toprule
        \multicolumn{2}{c|}{Dimension} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{26} & \multicolumn{4}{c|}{91} & 431 \\
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{ACC} & LR & 0.662$\pm$0.051 & 0.584$\pm$0.055 & 0.658$\pm$0.050 & 0.648$\pm$0.051 & 0.656$\pm$0.048 & 0.506$\pm$0.052 & 0.505$\pm$0.042 & \textbf{0.713$\pm$0.057} & \underline{0.699$\pm$0.051} \\
        & RF & \textbf{0.742$\pm$0.050} & 0.666$\pm$0.065 & \underline{0.730$\pm$0.045} & 0.704$\pm$0.059 & 0.698$\pm$0.068 & 0.532$\pm$0.045 & 0.527$\pm$0.045 & 0.723$\pm$0.048 & 0.710$\pm$0.066 \\
        & DT & \textbf{0.694$\pm$0.051} & 0.612$\pm$0.064 & \underline{0.680$\pm$0.053} & 0.641$\pm$0.057 & 0.656$\pm$0.071 & 0.509$\pm$0.053 & 0.517$\pm$0.049 & 0.582$\pm$0.061 & 0.612$\pm$0.055 \\
        & KNN & 0.705$\pm$0.049 & 0.628$\pm$0.063 & 0.689$\pm$0.045 & 0.691$\pm$0.055 & 0.682$\pm$0.051 & 0.520$\pm$0.053 & 0.539$\pm$0.049 & \textbf{0.725$\pm$0.054} & \underline{0.715$\pm$0.061} \\
        & MLP & \textbf{0.718$\pm$0.049} & 0.618$\pm$0.064 & 0.705$\pm$0.042 & 0.653$\pm$0.055 & 0.656$\pm$0.059 & 0.537$\pm$0.048 & 0.539$\pm$0.052 & \underline{0.710$\pm$0.055} & 0.644$\pm$0.051 \\
        & XGB & \textbf{0.741$\pm$0.050} & 0.657$\pm$0.062 & \underline{0.732$\pm$0.045} & 0.681$\pm$0.054 & 0.709$\pm$0.053 & 0.519$\pm$0.051 & 0.523$\pm$0.048 & 0.703$\pm$0.050 & 0.719$\pm$0.059 \\
        & LGBM & \textbf{0.740$\pm$0.052} & 0.632$\pm$0.058 & \underline{0.734$\pm$0.051} & 0.663$\pm$0.056 & 0.720$\pm$0.057 & 0.509$\pm$0.050 & 0.530$\pm$0.047 & 0.702$\pm$0.050 & 0.713$\pm$0.063 \\
        & HGNN & 0.542$\pm$0.052 & 0.550$\pm$0.043 & \underline{0.564$\pm$0.046} & 0.553$\pm$0.036 & \textbf{0.569$\pm$0.055} & 0.499$\pm$0.056 & 0.522$\pm$0.037 & 0.545$\pm$0.036 & 0.558$\pm$0.050 \\
        & FHGCN & 0.591$\pm$0.052 & 0.566$\pm$0.059 & 0.599$\pm$0.054 & 0.532$\pm$0.053 & \textbf{0.653$\pm$0.071} & 0.504$\pm$0.045 & 0.498$\pm$0.048 & 0.548$\pm$0.060 & \underline{0.619$\pm$0.067} \\
        & UGCN\uppercase\expandafter{\romannumeral2} & \textbf{0.660$\pm$0.059} & 0.610$\pm$0.050 & 0.646$\pm$0.055 & 0.616$\pm$0.048 & 0.621$\pm$0.051 & 0.518$\pm$0.047 & 0.514$\pm$0.034 & 0.633$\pm$0.035 & \underline{0.647$\pm$0.052} \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & \textbf{0.742$\pm$0.050} & 0.666$\pm$0.065 & \underline{0.734$\pm$0.051} & 0.704$\pm$0.059 & 0.720$\pm$0.057 & 0.537$\pm$0.048 & 0.539$\pm$0.049 & 0.725$\pm$0.054 & 0.719$\pm$0.059 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & \textbf{0.680$\pm$0.064} & 0.612$\pm$0.035 & \underline{0.674$\pm$0.055} & 0.638$\pm$0.054 & 0.662$\pm$0.042 & 0.515$\pm$0.011 & 0.521$\pm$0.013 & 0.658$\pm$0.070 & 0.664$\pm$0.053 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & \textbf{2.300$\pm$1.900} & 6.400$\pm$0.917 & \underline{2.800$\pm$0.980} & 5.300$\pm$1.005 & 3.800$\pm$1.720 & 8.600$\pm$0.490 & 8.400$\pm$0.490 & 4.000$\pm$2.049 & 3.400$\pm$1.497 \\
        \midrule
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{AUROC} & LR & 0.725$\pm$0.064 & 0.622$\pm$0.057 & 0.724$\pm$0.053 & 0.727$\pm$0.058 & 0.721$\pm$0.053 & 0.501$\pm$0.063 & 0.504$\pm$0.058 & \textbf{0.795$\pm$0.048} & \underline{0.782$\pm$0.053} \\
        & RF & \underline{0.824$\pm$0.048} & 0.730$\pm$0.076 & 0.817$\pm$0.045 & 0.794$\pm$0.057 & \textbf{0.834$\pm$0.048} & 0.541$\pm$0.055 & 0.546$\pm$0.066 & 0.803$\pm$0.043 & 0.820$\pm$0.054 \\
        & DT & \textbf{0.694$\pm$0.051} & 0.611$\pm$0.064 & \underline{0.680$\pm$0.053} & 0.641$\pm$0.057 & 0.656$\pm$0.071 & 0.509$\pm$0.053 & 0.517$\pm$0.049 & 0.582$\pm$0.061 & 0.612$\pm$0.055 \\
        & KNN & 0.774$\pm$0.051 & 0.673$\pm$0.077 & 0.762$\pm$0.046 & 0.752$\pm$0.055 & 0.746$\pm$0.054 & 0.535$\pm$0.065 & 0.560$\pm$0.059 & \underline{0.778$\pm$0.051} & \textbf{0.779$\pm$0.055} \\
        & MLP & \underline{0.782$\pm$0.050} & 0.646$\pm$0.072 & 0.761$\pm$0.049 & 0.705$\pm$0.075 & 0.687$\pm$0.061 & 0.548$\pm$0.063 & 0.559$\pm$0.069 & \textbf{0.804$\pm$0.048} & 0.682$\pm$0.059 \\
        & XGB & 0.814$\pm$0.049 & 0.710$\pm$0.070 & 0.813$\pm$0.047 & 0.765$\pm$0.054 & \textbf{0.819$\pm$0.045} & 0.530$\pm$0.063 & 0.537$\pm$0.061 & 0.792$\pm$0.047 & \underline{0.818$\pm$0.049} \\
        & LGBM & \underline{0.818$\pm$0.049} & 0.687$\pm$0.063 & 0.813$\pm$0.049 & 0.747$\pm$0.055 & \textbf{0.822$\pm$0.047} & 0.515$\pm$0.057 & 0.541$\pm$0.064 & 0.794$\pm$0.046 & 0.812$\pm$0.047 \\
        & HGNN & 0.571$\pm$0.060 & 0.552$\pm$0.052 & 0.587$\pm$0.048 & 0.551$\pm$0.049 & \textbf{0.601$\pm$0.062} & 0.509$\pm$0.051 & 0.526$\pm$0.027 & 0.534$\pm$0.043 & \underline{0.596$\pm$0.053} \\
        & FHGCN & 0.640$\pm$0.062 & 0.615$\pm$0.065 & 0.647$\pm$0.062 & 0.553$\pm$0.070 & \textbf{0.720$\pm$0.072} & 0.506$\pm$0.059 & 0.484$\pm$0.059 & 0.566$\pm$0.065 & \underline{0.692$\pm$0.070} \\
        & UGCN\uppercase\expandafter{\romannumeral2} & \textbf{0.713$\pm$0.070} & 0.647$\pm$0.056 & 0.692$\pm$0.059 & 0.663$\pm$0.044 & 0.663$\pm$0.058 & 0.502$\pm$0.045 & 0.503$\pm$0.035 & 0.642$\pm$0.043 & \underline{0.704$\pm$0.069} \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & \underline{0.824$\pm$0.048} & 0.730$\pm$0.076 & 0.817$\pm$0.045 & 0.794$\pm$0.057 & \textbf{0.834$\pm$0.048} & 0.548$\pm$0.063 & 0.560$\pm$0.059 & 0.804$\pm$0.048 & 0.820$\pm$0.054 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & \textbf{0.736$\pm$0.079} & 0.649$\pm$0.050 & \underline{0.730$\pm$0.074} & 0.690$\pm$0.082 & 0.727$\pm$0.075 & 0.520$\pm$0.016 & 0.528$\pm$0.024 & 0.709$\pm$0.108 & 0.730$\pm$0.080 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & \textbf{2.600$\pm$1.114} & 6.400$\pm$0.800 & 3.400$\pm$0.800 & 5.200$\pm$1.166 & \underline{2.900$\pm$2.071} & 8.900$\pm$0.300 & 8.100$\pm$0.300 & 4.600$\pm$2.289 & 2.900$\pm$1.513 \\
        \bottomrule
        \end{tabular}
    }
  }
\end{table*}

\begin{table*}
  \centering
  \vspace{-3mm}
  \subfigure[\textt{email-enron}]{
    \scalebox{0.85}{%
        \begin{tabular}{c|l|cc|cc|cccc|c}
        \toprule
        \multicolumn{2}{c|}{Dimension} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{26} & \multicolumn{4}{c|}{91} & 431 \\
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{ACC} & LR & 0.772$\pm$0.058 & 0.732$\pm$0.058 & \underline{0.795$\pm$0.065} & 0.752$\pm$0.053 & \textbf{0.804$\pm$0.054} & 0.578$\pm$0.069 & 0.492$\pm$0.058 & 0.590$\pm$0.062 & 0.749$\pm$0.068 \\
        & RF & 0.775$\pm$0.056 & 0.712$\pm$0.058 & \underline{0.780$\pm$0.071} & 0.773$\pm$0.056 & \textbf{0.796$\pm$0.053} & 0.626$\pm$0.069 & 0.562$\pm$0.073 & 0.592$\pm$0.063 & 0.754$\pm$0.066 \\
        & DT & 0.696$\pm$0.064 & 0.654$\pm$0.057 & \textbf{0.705$\pm$0.054} & 0.689$\pm$0.071 & \underline{0.705$\pm$0.069} & 0.551$\pm$0.069 & 0.528$\pm$0.073 & 0.542$\pm$0.068 & 0.650$\pm$0.076 \\
        & KNN & 0.761$\pm$0.068 & 0.694$\pm$0.058 & \underline{0.769$\pm$0.064} & 0.737$\pm$0.056 & \textbf{0.777$\pm$0.055} & 0.636$\pm$0.058 & 0.571$\pm$0.070 & 0.567$\pm$0.061 & 0.720$\pm$0.066 \\
        & MLP & \textbf{0.810$\pm$0.050} & 0.731$\pm$0.054 & \underline{0.808$\pm$0.062} & 0.751$\pm$0.053 & 0.805$\pm$0.055 & 0.639$\pm$0.073 & 0.551$\pm$0.080 & 0.588$\pm$0.064 & 0.721$\pm$0.070 \\
        & XGB & 0.763$\pm$0.059 & 0.709$\pm$0.060 & \textbf{0.780$\pm$0.064} & 0.763$\pm$0.064 & \underline{0.775$\pm$0.060} & 0.614$\pm$0.072 & 0.579$\pm$0.074 & 0.577$\pm$0.066 & 0.750$\pm$0.074 \\
        & LGBM & \underline{0.765$\pm$0.057} & 0.709$\pm$0.060 & \textbf{0.775$\pm$0.060} & 0.763$\pm$0.056 & 0.756$\pm$0.059 & 0.609$\pm$0.064 & 0.580$\pm$0.077 & 0.581$\pm$0.074 & 0.750$\pm$0.076 \\
        & HGNN & 0.505$\pm$0.047 & \underline{0.538$\pm$0.074} & 0.512$\pm$0.044 & \textbf{0.543$\pm$0.063} & 0.499$\pm$0.049 & 0.513$\pm$0.055 & 0.526$\pm$0.048 & 0.512$\pm$0.058 & 0.510$\pm$0.049 \\
        & FHGCN & 0.587$\pm$0.077 & \textbf{0.703$\pm$0.101} & 0.598$\pm$0.079 & 0.651$\pm$0.090 & \underline{0.693$\pm$0.117} & 0.536$\pm$0.061 & 0.566$\pm$0.076 & 0.550$\pm$0.069 & 0.680$\pm$0.096 \\
        & UGCN\uppercase\expandafter{\romannumeral2} & 0.668$\pm$0.063 & \textbf{0.727$\pm$0.046} & 0.675$\pm$0.063 & 0.708$\pm$0.065 & 0.710$\pm$0.050 & 0.673$\pm$0.045 & 0.689$\pm$0.055 & 0.582$\pm$0.051 & \underline{0.719$\pm$0.058} \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & \textbf{0.810$\pm$0.050} & 0.732$\pm$0.058 & \underline{0.808$\pm$0.062} & 0.773$\pm$0.056 & 0.805$\pm$0.055 & 0.673$\pm$0.045 & 0.689$\pm$0.055 & 0.592$\pm$0.063 & 0.754$\pm$0.066 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.710$\pm$0.092 & 0.691$\pm$0.055 & \underline{0.720$\pm$0.093} & 0.713$\pm$0.068 & \textbf{0.732$\pm$0.087} & 0.597$\pm$0.049 & 0.564$\pm$0.049 & 0.568$\pm$0.025 & 0.700$\pm$0.071 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 4.100$\pm$2.300 & 4.400$\pm$2.059 & \textbf{2.800$\pm$1.939} & 3.500$\pm$0.922 & \underline{2.800$\pm$2.272} & 7.000$\pm$1.183 & 7.600$\pm$1.960 & 7.900$\pm$1.136 & 4.900$\pm$1.375 \\
        \midrule
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{AUROC} & LR & 0.855$\pm$0.052 & 0.783$\pm$0.062 & \underline{0.870$\pm$0.059} & 0.826$\pm$0.058 & \textbf{0.883$\pm$0.049} & 0.627$\pm$0.071 & 0.480$\pm$0.076 & 0.634$\pm$0.074 & 0.820$\pm$0.066 \\
        & RF & 0.839$\pm$0.055 & 0.773$\pm$0.059 & 0.850$\pm$0.068 & \underline{0.856$\pm$0.054} & \textbf{0.880$\pm$0.047} & 0.684$\pm$0.071 & 0.624$\pm$0.098 & 0.623$\pm$0.074 & 0.841$\pm$0.069 \\
        & DT & 0.699$\pm$0.064 & 0.652$\pm$0.057 & \textbf{0.708$\pm$0.056} & 0.690$\pm$0.071 & \underline{0.707$\pm$0.069} & 0.551$\pm$0.069 & 0.529$\pm$0.073 & 0.542$\pm$0.068 & 0.651$\pm$0.075 \\
        & KNN & 0.827$\pm$0.059 & 0.745$\pm$0.060 & \underline{0.829$\pm$0.067} & 0.810$\pm$0.048 & \textbf{0.846$\pm$0.051} & 0.685$\pm$0.073 & 0.597$\pm$0.089 & 0.591$\pm$0.073 & 0.788$\pm$0.065 \\
        & MLP & \underline{0.881$\pm$0.039} & 0.780$\pm$0.062 & 0.881$\pm$0.059 & 0.825$\pm$0.061 & \textbf{0.883$\pm$0.047} & 0.697$\pm$0.067 & 0.618$\pm$0.096 & 0.636$\pm$0.069 & 0.786$\pm$0.073 \\
        & XGB & 0.833$\pm$0.049 & 0.765$\pm$0.067 & \underline{0.851$\pm$0.065} & 0.847$\pm$0.057 & \textbf{0.863$\pm$0.052} & 0.666$\pm$0.082 & 0.632$\pm$0.097 & 0.610$\pm$0.077 & 0.831$\pm$0.074 \\
        & LGBM & 0.840$\pm$0.051 & 0.769$\pm$0.063 & \textbf{0.849$\pm$0.063} & \underline{0.847$\pm$0.060} & 0.842$\pm$0.056 & 0.655$\pm$0.081 & 0.635$\pm$0.094 & 0.612$\pm$0.085 & 0.837$\pm$0.070 \\
        & HGNN & 0.507$\pm$0.064 & \textbf{0.554$\pm$0.070} & 0.521$\pm$0.053 & \underline{0.543$\pm$0.070} & 0.505$\pm$0.052 & 0.532$\pm$0.070 & 0.543$\pm$0.062 & 0.532$\pm$0.080 & 0.505$\pm$0.060 \\
        & FHGCN & 0.642$\pm$0.078 & \underline{0.773$\pm$0.073} & 0.663$\pm$0.085 & 0.738$\pm$0.099 & \textbf{0.804$\pm$0.102} & 0.548$\pm$0.075 & 0.619$\pm$0.084 & 0.570$\pm$0.073 & 0.763$\pm$0.103 \\
        & UGCN\uppercase\expandafter{\romannumeral2} & 0.722$\pm$0.066 & \textbf{0.788$\pm$0.052} & 0.724$\pm$0.066 & 0.767$\pm$0.065 & \underline{0.787$\pm$0.048} & 0.706$\pm$0.045 & 0.739$\pm$0.056 & 0.606$\pm$0.059 & 0.784$\pm$0.070 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & \underline{0.881$\pm$0.039} & 0.788$\pm$0.052 & 0.881$\pm$0.059 & 0.856$\pm$0.054 & \textbf{0.883$\pm$0.049} & 0.706$\pm$0.045 & 0.739$\pm$0.056 & 0.636$\pm$0.069 & 0.841$\pm$0.069 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.764$\pm$0.114 & 0.738$\pm$0.072 & \underline{0.775$\pm$0.112} & 0.775$\pm$0.093 & \textbf{0.800$\pm$0.111} & 0.635$\pm$0.063 & 0.601$\pm$0.067 & 0.596$\pm$0.035 & 0.761$\pm$0.100 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 4.400$\pm$1.685 & 4.500$\pm$2.110 & \underline{3.100$\pm$1.814} & 3.400$\pm$0.800 & \textbf{2.100$\pm$2.071} & 7.200$\pm$0.980 & 7.300$\pm$2.100 & 8.000$\pm$1.483 & 5.000$\pm$1.612 \\
        \bottomrule
        \end{tabular}
    }
  }
  \subfigure[\textt{email-eu}]{
    \scalebox{0.85}{%
        \begin{tabular}{c|l|cc|cc|cccc|c}
        \toprule
        \multicolumn{2}{c|}{Dimension} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{26} & \multicolumn{4}{c|}{91} & 431 \\
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{ACC} & LR & 0.854$\pm$0.009 & 0.837$\pm$0.013 & \underline{0.855$\pm$0.009} & 0.776$\pm$0.019 & \textbf{0.869$\pm$0.010} & 0.618$\pm$0.028 & 0.496$\pm$0.012 & 0.659$\pm$0.019 & 0.799$\pm$0.017 \\
        & RF & 0.883$\pm$0.009 & 0.839$\pm$0.011 & \underline{0.890$\pm$0.008} & 0.838$\pm$0.011 & \textbf{0.907$\pm$0.010} & 0.652$\pm$0.017 & 0.515$\pm$0.021 & 0.668$\pm$0.020 & 0.840$\pm$0.011 \\
        & DT & 0.825$\pm$0.010 & 0.787$\pm$0.016 & \underline{0.828$\pm$0.010} & 0.761$\pm$0.016 & \textbf{0.849$\pm$0.012} & 0.546$\pm$0.015 & 0.504$\pm$0.019 & 0.564$\pm$0.015 & 0.753$\pm$0.018 \\
        & KNN & 0.867$\pm$0.009 & 0.838$\pm$0.011 & \underline{0.868$\pm$0.008} & 0.780$\pm$0.014 & \textbf{0.875$\pm$0.010} & 0.573$\pm$0.009 & 0.556$\pm$0.040 & 0.677$\pm$0.013 & 0.795$\pm$0.013 \\
        & MLP & 0.904$\pm$0.008 & 0.857$\pm$0.012 & \textbf{0.911$\pm$0.007} & 0.821$\pm$0.023 & \underline{0.906$\pm$0.011} & 0.660$\pm$0.047 & 0.507$\pm$0.018 & 0.675$\pm$0.048 & 0.808$\pm$0.027 \\
        & XGB & 0.885$\pm$0.008 & 0.854$\pm$0.011 & \underline{0.891$\pm$0.008} & 0.831$\pm$0.012 & \textbf{0.903$\pm$0.009} & 0.654$\pm$0.018 & 0.522$\pm$0.017 & 0.656$\pm$0.022 & 0.840$\pm$0.011 \\
        & LGBM & 0.889$\pm$0.009 & 0.856$\pm$0.011 & \underline{0.895$\pm$0.008} & 0.839$\pm$0.010 & \textbf{0.906$\pm$0.010} & 0.645$\pm$0.027 & 0.512$\pm$0.010 & 0.645$\pm$0.026 & 0.846$\pm$0.011 \\
        & HGNN & 0.521$\pm$0.015 & 0.520$\pm$0.015 & 0.523$\pm$0.016 & 0.523$\pm$0.020 & \textbf{0.529$\pm$0.020} & 0.512$\pm$0.018 & 0.505$\pm$0.014 & 0.513$\pm$0.017 & \underline{0.526$\pm$0.021} \\
        & FHGCN & 0.607$\pm$0.087 & \textbf{0.790$\pm$0.136} & 0.622$\pm$0.095 & 0.638$\pm$0.060 & \underline{0.742$\pm$0.072} & 0.512$\pm$0.020 & 0.519$\pm$0.038 & 0.547$\pm$0.054 & 0.678$\pm$0.072 \\
        & UGCN\uppercase\expandafter{\romannumeral2} & 0.772$\pm$0.014 & \textbf{0.859$\pm$0.008} & \underline{0.788$\pm$0.013} & 0.726$\pm$0.009 & 0.783$\pm$0.013 & 0.724$\pm$0.014 & 0.740$\pm$0.020 & 0.706$\pm$0.013 & 0.762$\pm$0.011 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.904$\pm$0.008 & 0.859$\pm$0.008 & \textbf{0.911$\pm$0.007} & 0.839$\pm$0.010 & \underline{0.907$\pm$0.010} & 0.724$\pm$0.014 & 0.740$\pm$0.020 & 0.706$\pm$0.013 & 0.846$\pm$0.011 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.801$\pm$0.125 & 0.804$\pm$0.098 & \underline{0.807$\pm$0.124} & 0.753$\pm$0.097 & \textbf{0.827$\pm$0.113} & 0.610$\pm$0.067 & 0.538$\pm$0.069 & 0.631$\pm$0.062 & 0.765$\pm$0.093 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 3.600$\pm$1.020 & 3.700$\pm$1.487 & \underline{2.400$\pm$1.114} & 5.400$\pm$1.114 & \textbf{1.400$\pm$0.663} & 8.100$\pm$0.300 & 8.600$\pm$0.917 & 7.200$\pm$0.600 & 4.600$\pm$1.200 \\
        \midrule
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{AUROC} & LR & 0.922$\pm$0.009 & 0.876$\pm$0.009 & \underline{0.926$\pm$0.008} & 0.838$\pm$0.015 & \textbf{0.933$\pm$0.008} & 0.691$\pm$0.013 & 0.494$\pm$0.018 & 0.722$\pm$0.014 & 0.868$\pm$0.013 \\
        & RF & 0.941$\pm$0.007 & 0.901$\pm$0.009 & \underline{0.946$\pm$0.005} & 0.921$\pm$0.007 & \textbf{0.960$\pm$0.005} & 0.737$\pm$0.016 & 0.529$\pm$0.032 & 0.770$\pm$0.015 & 0.925$\pm$0.007 \\
        & DT & 0.827$\pm$0.010 & 0.785$\pm$0.017 & \underline{0.830$\pm$0.010} & 0.762$\pm$0.016 & \textbf{0.852$\pm$0.012} & 0.546$\pm$0.015 & 0.504$\pm$0.019 & 0.564$\pm$0.015 & 0.754$\pm$0.018 \\
        & KNN & \underline{0.915$\pm$0.008} & 0.881$\pm$0.010 & 0.915$\pm$0.007 & 0.854$\pm$0.013 & \textbf{0.920$\pm$0.008} & 0.701$\pm$0.013 & 0.586$\pm$0.059 & 0.749$\pm$0.014 & 0.870$\pm$0.010 \\
        & MLP & 0.960$\pm$0.005 & 0.911$\pm$0.010 & \textbf{0.963$\pm$0.004} & 0.909$\pm$0.013 & \underline{0.962$\pm$0.006} & 0.790$\pm$0.014 & 0.539$\pm$0.052 & 0.802$\pm$0.017 & 0.887$\pm$0.021 \\
        & XGB & 0.945$\pm$0.006 & 0.905$\pm$0.009 & \underline{0.949$\pm$0.005} & 0.917$\pm$0.007 & \textbf{0.961$\pm$0.005} & 0.747$\pm$0.014 & 0.557$\pm$0.033 & 0.777$\pm$0.014 & 0.925$\pm$0.008 \\
        & LGBM & 0.948$\pm$0.006 & 0.908$\pm$0.008 & \underline{0.952$\pm$0.005} & 0.923$\pm$0.006 & \textbf{0.963$\pm$0.005} & 0.761$\pm$0.014 & 0.555$\pm$0.032 & 0.796$\pm$0.013 & 0.930$\pm$0.007 \\
        & HGNN & \underline{0.524$\pm$0.020} & 0.516$\pm$0.017 & 0.524$\pm$0.020 & 0.520$\pm$0.020 & \textbf{0.529$\pm$0.028} & 0.504$\pm$0.018 & 0.502$\pm$0.014 & 0.500$\pm$0.017 & 0.524$\pm$0.024 \\
        & FHGCN & 0.724$\pm$0.082 & \textbf{0.888$\pm$0.041} & 0.745$\pm$0.080 & 0.724$\pm$0.051 & \underline{0.849$\pm$0.054} & 0.520$\pm$0.029 & 0.550$\pm$0.057 & 0.614$\pm$0.070 & 0.768$\pm$0.062 \\
        & UGCN\uppercase\expandafter{\romannumeral2} & 0.864$\pm$0.011 & \textbf{0.912$\pm$0.007} & \underline{0.881$\pm$0.010} & 0.805$\pm$0.010 & 0.874$\pm$0.010 & 0.793$\pm$0.014 & 0.812$\pm$0.020 & 0.784$\pm$0.012 & 0.849$\pm$0.008 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.960$\pm$0.005 & 0.912$\pm$0.007 & \textbf{0.963$\pm$0.004} & 0.923$\pm$0.006 & \underline{0.963$\pm$0.005} & 0.793$\pm$0.014 & 0.812$\pm$0.020 & 0.802$\pm$0.017 & 0.930$\pm$0.007 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.857$\pm$0.131 & 0.848$\pm$0.116 & \underline{0.863$\pm$0.130} & 0.817$\pm$0.119 & \textbf{0.880$\pm$0.125} & 0.679$\pm$0.107 & 0.563$\pm$0.087 & 0.708$\pm$0.103 & 0.830$\pm$0.118 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 3.300$\pm$0.640 & 4.200$\pm$1.833 & \underline{2.300$\pm$0.900} & 5.500$\pm$0.671 & \textbf{1.400$\pm$0.663} & 8.000$\pm$0.447 & 8.500$\pm$0.922 & 7.400$\pm$0.800 & 4.400$\pm$1.200 \\
        \bottomrule
        \end{tabular}
    }
  }
\end{table*}

\begin{table*}
  \centering
  \vspace{-3mm}
  \subfigure[\textt{citation-data-science}]{
    \scalebox{0.85}{%
        \begin{tabular}{c|l|cc|cc|cccc|c}
        \toprule
        \multicolumn{2}{c|}{Dimension} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{26} & \multicolumn{4}{c|}{91} & 431 \\
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{ACC} & LR & 0.907$\pm$0.008 & 0.602$\pm$0.018 & \underline{0.918$\pm$0.007} & 0.751$\pm$0.039 & \textbf{0.921$\pm$0.011} & 0.527$\pm$0.017 & 0.504$\pm$0.008 & 0.593$\pm$0.022 & 0.837$\pm$0.027 \\
        & RF & \underline{0.952$\pm$0.006} & 0.644$\pm$0.022 & 0.952$\pm$0.008 & 0.855$\pm$0.017 & \textbf{0.977$\pm$0.004} & 0.548$\pm$0.015 & 0.500$\pm$0.012 & 0.599$\pm$0.023 & 0.923$\pm$0.007 \\
        & DT & \underline{0.914$\pm$0.011} & 0.583$\pm$0.018 & 0.906$\pm$0.015 & 0.777$\pm$0.026 & \textbf{0.963$\pm$0.005} & 0.511$\pm$0.016 & 0.497$\pm$0.015 & 0.539$\pm$0.015 & 0.848$\pm$0.015 \\
        & KNN & \underline{0.922$\pm$0.007} & 0.594$\pm$0.016 & \textbf{0.925$\pm$0.007} & 0.787$\pm$0.025 & 0.917$\pm$0.010 & 0.558$\pm$0.013 & 0.514$\pm$0.021 & 0.592$\pm$0.014 & 0.844$\pm$0.012 \\
        & MLP & 0.967$\pm$0.005 & 0.637$\pm$0.026 & \textbf{0.971$\pm$0.005} & 0.822$\pm$0.035 & \underline{0.969$\pm$0.005} & 0.545$\pm$0.024 & 0.502$\pm$0.010 & 0.633$\pm$0.037 & 0.888$\pm$0.018 \\
        & XGB & 0.958$\pm$0.005 & 0.639$\pm$0.025 & \underline{0.961$\pm$0.006} & 0.843$\pm$0.024 & \textbf{0.975$\pm$0.004} & 0.547$\pm$0.018 & 0.505$\pm$0.011 & 0.618$\pm$0.024 & 0.927$\pm$0.011 \\
        & LGBM & 0.957$\pm$0.006 & 0.652$\pm$0.022 & \underline{0.960$\pm$0.006} & 0.849$\pm$0.020 & \textbf{0.977$\pm$0.004} & 0.546$\pm$0.020 & 0.504$\pm$0.010 & 0.601$\pm$0.026 & 0.930$\pm$0.009 \\
        & HGNN & 0.572$\pm$0.010 & 0.534$\pm$0.013 & \underline{0.585$\pm$0.012} & 0.543$\pm$0.015 & \textbf{0.595$\pm$0.009} & 0.542$\pm$0.012 & 0.535$\pm$0.017 & 0.519$\pm$0.013 & 0.554$\pm$0.017 \\
        & FHGCN & 0.593$\pm$0.093 & 0.556$\pm$0.067 & 0.621$\pm$0.095 & 0.597$\pm$0.087 & \textbf{0.754$\pm$0.091} & 0.505$\pm$0.015 & 0.504$\pm$0.013 & 0.502$\pm$0.008 & \underline{0.622$\pm$0.099} \\
        & UGCN\uppercase\expandafter{\romannumeral2} & 0.923$\pm$0.009 & 0.657$\pm$0.012 & \underline{0.927$\pm$0.009} & 0.798$\pm$0.013 & \textbf{0.932$\pm$0.005} & 0.769$\pm$0.016 & 0.630$\pm$0.028 & 0.541$\pm$0.011 & 0.823$\pm$0.010 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.967$\pm$0.005 & 0.657$\pm$0.012 & \underline{0.971$\pm$0.005} & 0.855$\pm$0.017 & \textbf{0.977$\pm$0.004} & 0.769$\pm$0.016 & 0.630$\pm$0.028 & 0.633$\pm$0.037 & 0.930$\pm$0.009 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.866$\pm$0.143 & 0.610$\pm$0.041 & \underline{0.873$\pm$0.136} & 0.762$\pm$0.102 & \textbf{0.898$\pm$0.119} & 0.560$\pm$0.072 & 0.519$\pm$0.038 & 0.574$\pm$0.042 & 0.820$\pm$0.123 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 3.000$\pm$0.775 & 6.300$\pm$0.640 & \underline{2.000$\pm$0.632} & 4.900$\pm$0.300 & \textbf{1.300$\pm$0.640} & 7.500$\pm$0.806 & 8.600$\pm$0.663 & 7.600$\pm$0.917 & 3.800$\pm$0.600 \\
        \midrule
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{AUROC} & LR & 0.963$\pm$0.005 & 0.644$\pm$0.016 & \underline{0.969$\pm$0.006} & 0.857$\pm$0.019 & \textbf{0.969$\pm$0.005} & 0.564$\pm$0.015 & 0.512$\pm$0.016 & 0.653$\pm$0.013 & 0.927$\pm$0.012 \\
        & RF & \underline{0.987$\pm$0.003} & 0.703$\pm$0.023 & 0.987$\pm$0.003 & 0.939$\pm$0.008 & \textbf{0.997$\pm$0.001} & 0.573$\pm$0.019 & 0.498$\pm$0.017 & 0.707$\pm$0.020 & 0.975$\pm$0.004 \\
        & DT & \underline{0.914$\pm$0.011} & 0.583$\pm$0.018 & 0.906$\pm$0.015 & 0.777$\pm$0.026 & \textbf{0.963$\pm$0.005} & 0.511$\pm$0.016 & 0.497$\pm$0.015 & 0.539$\pm$0.015 & 0.848$\pm$0.015 \\
        & KNN & \underline{0.963$\pm$0.005} & 0.629$\pm$0.020 & \textbf{0.965$\pm$0.005} & 0.857$\pm$0.023 & 0.962$\pm$0.006 & 0.595$\pm$0.015 & 0.520$\pm$0.030 & 0.633$\pm$0.016 & 0.908$\pm$0.010 \\
        & MLP & \underline{0.993$\pm$0.002} & 0.693$\pm$0.028 & \textbf{0.994$\pm$0.002} & 0.914$\pm$0.021 & 0.990$\pm$0.004 & 0.597$\pm$0.021 & 0.510$\pm$0.016 & 0.776$\pm$0.013 & 0.938$\pm$0.012 \\
        & XGB & 0.991$\pm$0.002 & 0.703$\pm$0.025 & \underline{0.992$\pm$0.002} & 0.937$\pm$0.009 & \textbf{0.997$\pm$0.001} & 0.579$\pm$0.016 & 0.507$\pm$0.022 & 0.747$\pm$0.012 & 0.983$\pm$0.003 \\
        & LGBM & 0.990$\pm$0.002 & 0.719$\pm$0.021 & \underline{0.992$\pm$0.002} & 0.941$\pm$0.008 & \textbf{0.998$\pm$0.001} & 0.587$\pm$0.014 & 0.511$\pm$0.023 & 0.782$\pm$0.011 & 0.984$\pm$0.003 \\
        & HGNN & 0.595$\pm$0.016 & 0.523$\pm$0.013 & \underline{0.616$\pm$0.016} & 0.528$\pm$0.017 & \textbf{0.629$\pm$0.008} & 0.537$\pm$0.014 & 0.540$\pm$0.022 & 0.510$\pm$0.013 & 0.555$\pm$0.019 \\
        & FHGCN & 0.703$\pm$0.069 & 0.637$\pm$0.060 & 0.728$\pm$0.069 & 0.700$\pm$0.053 & \textbf{0.861$\pm$0.059} & 0.516$\pm$0.028 & 0.513$\pm$0.021 & 0.505$\pm$0.011 & \underline{0.753$\pm$0.059} \\
        & UGCN\uppercase\expandafter{\romannumeral2} & 0.972$\pm$0.005 & 0.714$\pm$0.013 & \underline{0.974$\pm$0.005} & 0.874$\pm$0.010 & \textbf{0.975$\pm$0.005} & 0.851$\pm$0.016 & 0.672$\pm$0.042 & 0.547$\pm$0.012 & 0.899$\pm$0.008 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.993$\pm$0.002 & 0.719$\pm$0.021 & \underline{0.994$\pm$0.002} & 0.941$\pm$0.008 & \textbf{0.998$\pm$0.001} & 0.851$\pm$0.016 & 0.672$\pm$0.042 & 0.782$\pm$0.011 & 0.984$\pm$0.003 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.907$\pm$0.133 & 0.655$\pm$0.061 & \underline{0.912$\pm$0.125} & 0.832$\pm$0.125 & \textbf{0.934$\pm$0.108} & 0.591$\pm$0.092 & 0.528$\pm$0.049 & 0.640$\pm$0.104 & 0.877$\pm$0.126 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 2.800$\pm$0.600 & 6.900$\pm$0.539 & \underline{2.000$\pm$0.632} & 5.200$\pm$0.600 & \textbf{1.400$\pm$0.800} & 7.500$\pm$0.806 & 8.400$\pm$1.200 & 7.000$\pm$1.342 & 3.800$\pm$0.600 \\
        \bottomrule
        \end{tabular}
    }
  }
  \subfigure[\textt{citation-software}]{
    \scalebox{0.85}{%
        \begin{tabular}{c|l|cc|cc|cccc|c}
        \toprule
        \multicolumn{2}{c|}{Dimension} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{26} & \multicolumn{4}{c|}{91} & 431 \\
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{ACC} & LR & 0.908$\pm$0.005 & 0.662$\pm$0.015 & \underline{0.912$\pm$0.004} & 0.767$\pm$0.007 & \textbf{0.919$\pm$0.007} & 0.541$\pm$0.018 & 0.508$\pm$0.013 & 0.625$\pm$0.019 & 0.829$\pm$0.010 \\
        & RF & 0.966$\pm$0.003 & 0.702$\pm$0.019 & \underline{0.968$\pm$0.003} & 0.866$\pm$0.022 & \textbf{0.984$\pm$0.002} & 0.568$\pm$0.018 & 0.501$\pm$0.012 & 0.621$\pm$0.022 & 0.941$\pm$0.004 \\
        & DT & \underline{0.945$\pm$0.004} & 0.623$\pm$0.012 & 0.944$\pm$0.004 & 0.783$\pm$0.045 & \textbf{0.974$\pm$0.002} & 0.519$\pm$0.010 & 0.498$\pm$0.016 & 0.548$\pm$0.009 & 0.875$\pm$0.012 \\
        & KNN & \textbf{0.947$\pm$0.004} & 0.652$\pm$0.013 & \underline{0.945$\pm$0.003} & 0.834$\pm$0.013 & 0.941$\pm$0.005 & 0.578$\pm$0.010 & 0.521$\pm$0.026 & 0.606$\pm$0.006 & 0.884$\pm$0.008 \\
        & MLP & 0.978$\pm$0.002 & 0.699$\pm$0.018 & \underline{0.979$\pm$0.002} & 0.844$\pm$0.029 & \textbf{0.980$\pm$0.002} & 0.575$\pm$0.032 & 0.512$\pm$0.022 & 0.652$\pm$0.041 & 0.919$\pm$0.011 \\
        & XGB & 0.971$\pm$0.002 & 0.704$\pm$0.018 & \underline{0.973$\pm$0.002} & 0.850$\pm$0.037 & \textbf{0.984$\pm$0.002} & 0.562$\pm$0.023 & 0.506$\pm$0.008 & 0.636$\pm$0.024 & 0.943$\pm$0.007 \\
        & LGBM & 0.969$\pm$0.003 & 0.713$\pm$0.016 & \underline{0.971$\pm$0.002} & 0.860$\pm$0.032 & \textbf{0.984$\pm$0.002} & 0.560$\pm$0.028 & 0.502$\pm$0.006 & 0.622$\pm$0.025 & 0.946$\pm$0.006 \\
        & HGNN & 0.560$\pm$0.009 & 0.529$\pm$0.008 & \underline{0.562$\pm$0.009} & 0.534$\pm$0.011 & 0.555$\pm$0.007 & 0.553$\pm$0.009 & \textbf{0.568$\pm$0.009} & 0.521$\pm$0.006 & 0.543$\pm$0.007 \\
        & FHGCN & 0.561$\pm$0.074 & 0.594$\pm$0.089 & 0.572$\pm$0.074 & 0.609$\pm$0.086 & \textbf{0.738$\pm$0.098} & 0.503$\pm$0.013 & 0.502$\pm$0.009 & 0.503$\pm$0.009 & \underline{0.630$\pm$0.084} \\
        & UGCN\uppercase\expandafter{\romannumeral2} & \underline{0.917$\pm$0.005} & 0.718$\pm$0.010 & \textbf{0.921$\pm$0.005} & 0.739$\pm$0.010 & 0.917$\pm$0.006 & 0.827$\pm$0.016 & 0.823$\pm$0.009 & 0.578$\pm$0.012 & 0.792$\pm$0.006 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.978$\pm$0.002 & 0.718$\pm$0.010 & \underline{0.979$\pm$0.002} & 0.866$\pm$0.022 & \textbf{0.984$\pm$0.002} & 0.827$\pm$0.016 & 0.823$\pm$0.009 & 0.652$\pm$0.041 & 0.946$\pm$0.006 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.872$\pm$0.157 & 0.660$\pm$0.058 & \underline{0.875$\pm$0.155} & 0.769$\pm$0.108 & \textbf{0.898$\pm$0.134} & 0.579$\pm$0.086 & 0.544$\pm$0.095 & 0.591$\pm$0.049 & 0.830$\pm$0.132 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 2.900$\pm$1.221 & 6.200$\pm$1.077 & \underline{2.300$\pm$1.005} & 5.200$\pm$1.077 & \textbf{1.700$\pm$1.100} & 7.200$\pm$1.400 & 7.800$\pm$2.561 & 7.500$\pm$0.806 & 4.200$\pm$1.077 \\
        \midrule
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{AUROC} & LR & 0.977$\pm$0.003 & 0.722$\pm$0.015 & \underline{0.979$\pm$0.002} & 0.890$\pm$0.008 & \textbf{0.980$\pm$0.003} & 0.584$\pm$0.010 & 0.516$\pm$0.008 & 0.688$\pm$0.008 & 0.943$\pm$0.005 \\
        & RF & 0.993$\pm$0.001 & 0.777$\pm$0.012 & \underline{0.994$\pm$0.001} & 0.945$\pm$0.012 & \textbf{0.999$\pm$0.000} & 0.611$\pm$0.015 & 0.502$\pm$0.017 & 0.739$\pm$0.013 & 0.986$\pm$0.001 \\
        & DT & \underline{0.945$\pm$0.004} & 0.623$\pm$0.012 & 0.944$\pm$0.004 & 0.783$\pm$0.045 & \textbf{0.974$\pm$0.002} & 0.519$\pm$0.010 & 0.498$\pm$0.016 & 0.548$\pm$0.009 & 0.875$\pm$0.012 \\
        & KNN & \underline{\textbf{0.976$\pm$0.002}} & 0.702$\pm$0.015 & \underline{\textbf{0.976$\pm$0.002}} & 0.899$\pm$0.010 & 0.974$\pm$0.003 & 0.632$\pm$0.011 & 0.531$\pm$0.034 & 0.659$\pm$0.007 & 0.940$\pm$0.006 \\
        & MLP & \underline{\textbf{0.997$\pm$0.001}} & 0.775$\pm$0.016 & \underline{\textbf{0.997$\pm$0.001}} & 0.930$\pm$0.018 & 0.996$\pm$0.002 & 0.671$\pm$0.019 & 0.544$\pm$0.048 & 0.806$\pm$0.009 & 0.964$\pm$0.008 \\
        & XGB & 0.995$\pm$0.001 & 0.781$\pm$0.014 & \underline{0.996$\pm$0.001} & 0.939$\pm$0.019 & \textbf{0.999$\pm$0.000} & 0.620$\pm$0.017 & 0.522$\pm$0.020 & 0.786$\pm$0.009 & 0.991$\pm$0.001 \\
        & LGBM & 0.995$\pm$0.001 & 0.792$\pm$0.012 & \underline{0.996$\pm$0.001} & 0.946$\pm$0.017 & \textbf{0.999$\pm$0.000} & 0.626$\pm$0.019 & 0.525$\pm$0.020 & 0.807$\pm$0.008 & 0.991$\pm$0.001 \\
        & HGNN & 0.584$\pm$0.012 & 0.510$\pm$0.012 & \underline{0.589$\pm$0.011} & 0.509$\pm$0.023 & 0.587$\pm$0.006 & 0.562$\pm$0.009 & \textbf{0.590$\pm$0.012} & 0.508$\pm$0.007 & 0.551$\pm$0.014 \\
        & FHGCN & 0.651$\pm$0.094 & 0.714$\pm$0.054 & 0.659$\pm$0.085 & 0.718$\pm$0.050 & \textbf{0.852$\pm$0.044} & 0.513$\pm$0.025 & 0.511$\pm$0.024 & 0.505$\pm$0.013 & \underline{0.732$\pm$0.045} \\
        & UGCN\uppercase\expandafter{\romannumeral2} & \underline{0.972$\pm$0.002} & 0.792$\pm$0.011 & \textbf{0.973$\pm$0.003} & 0.812$\pm$0.010 & 0.971$\pm$0.003 & 0.899$\pm$0.016 & 0.895$\pm$0.007 & 0.609$\pm$0.015 & 0.868$\pm$0.005 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & \underline{0.997$\pm$0.001} & 0.792$\pm$0.012 & 0.997$\pm$0.001 & 0.946$\pm$0.017 & \textbf{0.999$\pm$0.000} & 0.899$\pm$0.016 & 0.895$\pm$0.007 & 0.807$\pm$0.008 & 0.991$\pm$0.001 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.909$\pm$0.147 & 0.719$\pm$0.086 & \underline{0.910$\pm$0.145} & 0.837$\pm$0.132 & \textbf{0.933$\pm$0.123} & 0.624$\pm$0.103 & 0.564$\pm$0.113 & 0.666$\pm$0.113 & 0.884$\pm$0.134 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 2.900$\pm$1.300 & 6.400$\pm$1.020 & \underline{2.200$\pm$1.077} & 5.300$\pm$1.269 & \textbf{1.800$\pm$0.980} & 7.200$\pm$1.400 & 7.700$\pm$2.532 & 7.300$\pm$1.187 & 4.200$\pm$1.077 \\
        \bottomrule
        \end{tabular}
    }
  }
\end{table*}

\begin{table*}
  \centering
  \vspace{-3mm}
  \subfigure[\textt{qna-math}]{
    \scalebox{0.85}{%
        \begin{tabular}{c|l|cc|cc|cccc|c}
        \toprule
        \multicolumn{2}{c|}{Dimension} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{26} & \multicolumn{4}{c|}{91} & 431 \\
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{ACC} & LR & 0.606$\pm$0.010 & 0.553$\pm$0.013 & \underline{0.607$\pm$0.010} & 0.579$\pm$0.011 & 0.604$\pm$0.009 & 0.500$\pm$0.005 & 0.504$\pm$0.006 & 0.566$\pm$0.009 & \textbf{0.615$\pm$0.012} \\
        & RF & 0.640$\pm$0.008 & 0.620$\pm$0.012 & 0.641$\pm$0.008 & 0.613$\pm$0.017 & \textbf{0.673$\pm$0.010} & 0.503$\pm$0.010 & 0.502$\pm$0.010 & 0.581$\pm$0.024 & \underline{0.656$\pm$0.015} \\
        & DT & \underline{0.598$\pm$0.009} & 0.572$\pm$0.010 & 0.595$\pm$0.009 & 0.547$\pm$0.016 & \textbf{0.617$\pm$0.011} & 0.502$\pm$0.008 & 0.502$\pm$0.011 & 0.547$\pm$0.013 & 0.574$\pm$0.017 \\
        & KNN & \textbf{0.607$\pm$0.008} & 0.553$\pm$0.011 & \underline{0.605$\pm$0.007} & 0.576$\pm$0.011 & 0.601$\pm$0.010 & 0.504$\pm$0.009 & 0.506$\pm$0.015 & 0.523$\pm$0.008 & 0.603$\pm$0.010 \\
        & MLP & 0.639$\pm$0.017 & 0.590$\pm$0.014 & \underline{0.640$\pm$0.016} & 0.598$\pm$0.015 & \textbf{0.679$\pm$0.010} & 0.505$\pm$0.009 & 0.503$\pm$0.005 & 0.611$\pm$0.043 & 0.626$\pm$0.020 \\
        & XGB & 0.643$\pm$0.008 & 0.629$\pm$0.011 & 0.644$\pm$0.009 & 0.607$\pm$0.019 & \textbf{0.681$\pm$0.010} & 0.502$\pm$0.010 & 0.508$\pm$0.008 & 0.601$\pm$0.027 & \underline{0.668$\pm$0.016} \\
        & LGBM & 0.651$\pm$0.008 & 0.641$\pm$0.012 & 0.652$\pm$0.009 & 0.618$\pm$0.019 & \textbf{0.690$\pm$0.009} & 0.504$\pm$0.009 & 0.506$\pm$0.008 & 0.577$\pm$0.027 & \underline{0.686$\pm$0.015} \\
        & HGNN & \underline{0.552$\pm$0.010} & 0.529$\pm$0.008 & \textbf{0.552$\pm$0.009} & 0.525$\pm$0.011 & 0.549$\pm$0.011 & 0.520$\pm$0.011 & 0.546$\pm$0.007 & 0.545$\pm$0.008 & 0.548$\pm$0.008 \\
        & FHGCN & 0.501$\pm$0.006 & \textbf{0.516$\pm$0.029} & 0.501$\pm$0.004 & 0.503$\pm$0.007 & \underline{0.512$\pm$0.022} & 0.500$\pm$0.003 & 0.502$\pm$0.008 & 0.507$\pm$0.016 & 0.508$\pm$0.017 \\
        & UGCN\uppercase\expandafter{\romannumeral2} & 0.613$\pm$0.005 & 0.599$\pm$0.010 & 0.614$\pm$0.004 & 0.583$\pm$0.009 & 0.607$\pm$0.006 & 0.615$\pm$0.010 & \underline{0.637$\pm$0.008} & \textbf{0.743$\pm$0.013} & 0.609$\pm$0.008 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.651$\pm$0.008 & 0.641$\pm$0.012 & 0.652$\pm$0.009 & 0.618$\pm$0.019 & \underline{0.690$\pm$0.009} & 0.615$\pm$0.010 & 0.637$\pm$0.008 & \textbf{0.743$\pm$0.013} & 0.686$\pm$0.015 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.605$\pm$0.044 & 0.580$\pm$0.041 & 0.605$\pm$0.045 & 0.575$\pm$0.037 & \textbf{0.621$\pm$0.057} & 0.515$\pm$0.034 & 0.521$\pm$0.040 & 0.580$\pm$0.063 & \underline{0.609$\pm$0.052} \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 3.500$\pm$1.628 & 5.600$\pm$1.855 & \underline{3.100$\pm$1.814} & 6.200$\pm$1.249 & \textbf{2.500$\pm$1.910} & 8.200$\pm$1.778 & 7.100$\pm$2.071 & 5.700$\pm$1.847 & 3.100$\pm$1.375 \\
        \midrule
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{AUROC} & LR & 0.653$\pm$0.008 & 0.580$\pm$0.014 & \underline{0.655$\pm$0.010} & 0.620$\pm$0.011 & 0.652$\pm$0.011 & 0.499$\pm$0.009 & 0.514$\pm$0.010 & 0.600$\pm$0.009 & \textbf{0.666$\pm$0.013} \\
        & RF & 0.692$\pm$0.009 & 0.663$\pm$0.015 & 0.695$\pm$0.009 & 0.657$\pm$0.020 & \underline{0.734$\pm$0.011} & 0.505$\pm$0.012 & 0.504$\pm$0.014 & \textbf{0.767$\pm$0.020} & 0.716$\pm$0.019 \\
        & DT & \underline{0.602$\pm$0.009} & 0.569$\pm$0.010 & 0.599$\pm$0.009 & 0.547$\pm$0.016 & \textbf{0.621$\pm$0.011} & 0.502$\pm$0.008 & 0.502$\pm$0.011 & 0.547$\pm$0.013 & 0.574$\pm$0.017 \\
        & KNN & \textbf{0.647$\pm$0.009} & 0.570$\pm$0.012 & \underline{0.644$\pm$0.009} & 0.601$\pm$0.013 & 0.638$\pm$0.012 & 0.506$\pm$0.011 & 0.511$\pm$0.019 & 0.561$\pm$0.012 & 0.638$\pm$0.013 \\
        & MLP & 0.696$\pm$0.015 & 0.634$\pm$0.015 & 0.700$\pm$0.016 & 0.649$\pm$0.015 & \underline{0.737$\pm$0.013} & 0.514$\pm$0.013 & 0.509$\pm$0.010 & \textbf{0.834$\pm$0.011} & 0.679$\pm$0.022 \\
        & XGB & 0.700$\pm$0.009 & 0.677$\pm$0.014 & 0.702$\pm$0.009 & 0.660$\pm$0.020 & \underline{0.744$\pm$0.011} & 0.504$\pm$0.012 & 0.513$\pm$0.011 & \textbf{0.823$\pm$0.010} & 0.736$\pm$0.016 \\
        & LGBM & 0.708$\pm$0.008 & 0.694$\pm$0.015 & 0.711$\pm$0.010 & 0.679$\pm$0.016 & 0.755$\pm$0.010 & 0.505$\pm$0.014 & 0.513$\pm$0.012 & \textbf{0.844$\pm$0.009} & \underline{0.758$\pm$0.013} \\
        & HGNN & \textbf{0.576$\pm$0.010} & 0.535$\pm$0.012 & \underline{0.575$\pm$0.008} & 0.520$\pm$0.011 & 0.570$\pm$0.013 & 0.519$\pm$0.012 & 0.566$\pm$0.009 & 0.551$\pm$0.010 & 0.568$\pm$0.009 \\
        & FHGCN & 0.504$\pm$0.011 & \textbf{0.545$\pm$0.044} & 0.502$\pm$0.008 & 0.507$\pm$0.010 & \underline{0.538$\pm$0.031} & 0.501$\pm$0.005 & 0.507$\pm$0.020 & 0.521$\pm$0.028 & 0.525$\pm$0.028 \\
        & UGCN\uppercase\expandafter{\romannumeral2} & 0.666$\pm$0.008 & 0.642$\pm$0.011 & 0.667$\pm$0.007 & 0.620$\pm$0.011 & 0.658$\pm$0.007 & 0.661$\pm$0.012 & \underline{0.689$\pm$0.007} & \textbf{0.817$\pm$0.014} & 0.659$\pm$0.009 \\ 
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.708$\pm$0.008 & 0.694$\pm$0.015 & 0.711$\pm$0.010 & 0.679$\pm$0.016 & 0.755$\pm$0.010 & 0.661$\pm$0.012 & 0.689$\pm$0.007 & \textbf{0.844$\pm$0.009} & \underline{0.758$\pm$0.013} \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.644$\pm$0.062 & 0.611$\pm$0.055 & 0.645$\pm$0.064 & 0.606$\pm$0.058 & \underline{0.665$\pm$0.072} & 0.521$\pm$0.047 & 0.533$\pm$0.055 & \textbf{0.687$\pm$0.133} & 0.652$\pm$0.073 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 3.700$\pm$1.847 & 5.900$\pm$1.814 & \underline{3.500$\pm$1.688} & 6.600$\pm$1.200 & \textbf{2.900$\pm$1.578} & 8.400$\pm$1.200 & 7.000$\pm$2.145 & 3.500$\pm$2.617 & 3.500$\pm$1.360 \\
        \bottomrule
        \end{tabular}
    }
  }
  \subfigure[\textt{qna-server}]{
    \scalebox{0.85}{%
        \begin{tabular}{c|l|cc|cc|cccc|c}
        \toprule
        \multicolumn{2}{c|}{Dimension} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{26} & \multicolumn{4}{c|}{91} & 431 \\
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{ACC} & LR & 0.556$\pm$0.007 & 0.530$\pm$0.011 & \underline{0.557$\pm$0.007} & 0.533$\pm$0.009 & \textbf{0.561$\pm$0.007} & 0.502$\pm$0.004 & 0.509$\pm$0.008 & 0.556$\pm$0.007 & 0.553$\pm$0.007 \\
        & RF & \underline{0.643$\pm$0.005} & 0.590$\pm$0.012 & 0.640$\pm$0.004 & 0.565$\pm$0.012 & \textbf{0.661$\pm$0.004} & 0.500$\pm$0.006 & 0.503$\pm$0.005 & 0.565$\pm$0.018 & 0.631$\pm$0.010 \\
        & DT & \underline{0.615$\pm$0.005} & 0.572$\pm$0.012 & 0.614$\pm$0.005 & 0.528$\pm$0.008 & \textbf{0.626$\pm$0.006} & 0.500$\pm$0.007 & 0.501$\pm$0.007 & 0.545$\pm$0.009 & 0.571$\pm$0.011 \\
        & KNN & \textbf{0.628$\pm$0.005} & 0.566$\pm$0.010 & \underline{0.626$\pm$0.005} & 0.538$\pm$0.007 & 0.619$\pm$0.006 & 0.504$\pm$0.007 & 0.502$\pm$0.009 & 0.576$\pm$0.005 & 0.562$\pm$0.008 \\
        & MLP & \underline{\textbf{0.670$\pm$0.005}} & 0.603$\pm$0.014 & \underline{\textbf{0.670$\pm$0.005}} & 0.544$\pm$0.013 & 0.668$\pm$0.005 & 0.509$\pm$0.006 & 0.506$\pm$0.011 & 0.598$\pm$0.040 & 0.584$\pm$0.014 \\
        & XGB & \underline{0.658$\pm$0.005} & 0.612$\pm$0.016 & 0.656$\pm$0.005 & 0.575$\pm$0.013 & \textbf{0.679$\pm$0.005} & 0.503$\pm$0.005 & 0.503$\pm$0.007 & 0.585$\pm$0.019 & 0.647$\pm$0.010 \\
        & LGBM & \underline{0.666$\pm$0.004} & 0.624$\pm$0.013 & 0.665$\pm$0.005 & 0.585$\pm$0.011 & \textbf{0.688$\pm$0.004} & 0.504$\pm$0.006 & 0.503$\pm$0.007 & 0.567$\pm$0.018 & 0.657$\pm$0.009 \\
        & HGNN & \underline{0.588$\pm$0.005} & 0.546$\pm$0.005 & 0.588$\pm$0.005 & 0.539$\pm$0.005 & 0.579$\pm$0.006 & 0.535$\pm$0.007 & 0.572$\pm$0.006 & 0.571$\pm$0.005 & \textbf{0.591$\pm$0.005} \\
        & FHGCN & 0.502$\pm$0.008 & \underline{0.515$\pm$0.027} & 0.502$\pm$0.007 & 0.505$\pm$0.014 & \textbf{0.530$\pm$0.041} & 0.501$\pm$0.003 & 0.501$\pm$0.005 & 0.502$\pm$0.009 & 0.514$\pm$0.030 \\
        & UGCN\uppercase\expandafter{\romannumeral2} & 0.657$\pm$0.006 & 0.605$\pm$0.005 & 0.656$\pm$0.006 & 0.595$\pm$0.007 & \underline{0.713$\pm$0.005} & 0.563$\pm$0.005 & 0.653$\pm$0.006 & \textbf{0.752$\pm$0.007} & 0.652$\pm$0.005 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.670$\pm$0.005 & 0.624$\pm$0.013 & 0.670$\pm$0.005 & 0.595$\pm$0.007 & \underline{0.713$\pm$0.005} & 0.563$\pm$0.005 & 0.653$\pm$0.006 & \textbf{0.752$\pm$0.007} & 0.657$\pm$0.009 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & \underline{0.619$\pm$0.052} & 0.576$\pm$0.035 & 0.617$\pm$0.051 & 0.551$\pm$0.027 & \textbf{0.632$\pm$0.057} & 0.512$\pm$0.020 & 0.525$\pm$0.047 & 0.582$\pm$0.062 & 0.596$\pm$0.046 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & \underline{2.500$\pm$1.432} & 5.100$\pm$1.513 & 3.200$\pm$1.400 & 6.700$\pm$1.100 & \textbf{1.800$\pm$1.077} & 8.600$\pm$0.490 & 7.800$\pm$1.470 & 4.900$\pm$1.700 & 4.400$\pm$1.497 \\
        \midrule
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{AUROC} & LR & 0.596$\pm$0.005 & 0.558$\pm$0.009 & \underline{0.597$\pm$0.006} & 0.553$\pm$0.010 & \textbf{0.598$\pm$0.006} & 0.512$\pm$0.006 & 0.528$\pm$0.006 & 0.586$\pm$0.006 & 0.587$\pm$0.009 \\
        & RF & 0.704$\pm$0.005 & 0.637$\pm$0.017 & 0.701$\pm$0.005 & 0.595$\pm$0.016 & \underline{0.728$\pm$0.005} & 0.501$\pm$0.008 & 0.504$\pm$0.009 & \textbf{0.748$\pm$0.017} & 0.692$\pm$0.013 \\
        & DT & \underline{0.619$\pm$0.005} & 0.571$\pm$0.010 & 0.618$\pm$0.005 & 0.524$\pm$0.008 & \textbf{0.630$\pm$0.006} & 0.500$\pm$0.007 & 0.501$\pm$0.007 & 0.545$\pm$0.009 & 0.571$\pm$0.011 \\
        & KNN & \textbf{0.681$\pm$0.005} & 0.599$\pm$0.013 & \underline{0.678$\pm$0.005} & 0.552$\pm$0.009 & 0.669$\pm$0.006 & 0.505$\pm$0.008 & 0.503$\pm$0.013 & 0.610$\pm$0.008 & 0.586$\pm$0.010 \\
        & MLP & \underline{0.719$\pm$0.006} & 0.630$\pm$0.014 & 0.719$\pm$0.006 & 0.573$\pm$0.013 & 0.717$\pm$0.006 & 0.511$\pm$0.006 & 0.525$\pm$0.013 & \textbf{0.815$\pm$0.010} & 0.631$\pm$0.015 \\
        & XGB & 0.713$\pm$0.006 & 0.653$\pm$0.021 & 0.711$\pm$0.005 & 0.612$\pm$0.016 & \underline{0.745$\pm$0.005} & 0.504$\pm$0.007 & 0.507$\pm$0.011 & \textbf{0.801$\pm$0.007} & 0.712$\pm$0.013 \\
        & LGBM & 0.719$\pm$0.005 & 0.669$\pm$0.018 & 0.719$\pm$0.005 & 0.628$\pm$0.014 & \underline{0.753$\pm$0.005} & 0.506$\pm$0.009 & 0.513$\pm$0.010 & \textbf{0.813$\pm$0.007} & 0.729$\pm$0.010 \\
        & HGNN & \underline{0.629$\pm$0.006} & 0.563$\pm$0.006 & 0.629$\pm$0.005 & 0.543$\pm$0.006 & 0.619$\pm$0.008 & 0.534$\pm$0.008 & 0.599$\pm$0.007 & 0.585$\pm$0.009 & \textbf{0.631$\pm$0.009} \\
        & FHGCN & 0.508$\pm$0.016 & 0.546$\pm$0.049 & 0.507$\pm$0.016 & 0.528$\pm$0.025 & \textbf{0.593$\pm$0.041} & 0.502$\pm$0.007 & 0.503$\pm$0.012 & 0.511$\pm$0.018 & \underline{0.557$\pm$0.045} \\
        & UGCN\uppercase\expandafter{\romannumeral2} & \underline{0.731$\pm$0.007} & 0.649$\pm$0.007 & 0.728$\pm$0.006 & 0.636$\pm$0.008 & 0.645$\pm$0.005 & 0.594$\pm$0.010 & 0.713$\pm$0.006 & \textbf{0.824$\pm$0.008} & 0.719$\pm$0.007 \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.731$\pm$0.007 & 0.669$\pm$0.018 & 0.728$\pm$0.006 & 0.636$\pm$0.008 & \underline{0.753$\pm$0.005} & 0.594$\pm$0.010 & 0.713$\pm$0.006 & \textbf{0.824$\pm$0.008} & 0.729$\pm$0.010 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.662$\pm$0.069 & 0.607$\pm$0.043 & 0.661$\pm$0.068 & 0.575$\pm$0.039 & \underline{0.670$\pm$0.058} & 0.517$\pm$0.027 & 0.540$\pm$0.064 & \textbf{0.684$\pm$0.121} & 0.641$\pm$0.063 \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & \underline{3.000$\pm$1.265} & 5.600$\pm$1.020 & 3.500$\pm$1.628 & 6.900$\pm$1.044 & \textbf{2.700$\pm$1.792} & 8.900$\pm$0.300 & 7.500$\pm$1.285 & 3.100$\pm$2.166 & 3.800$\pm$1.400 \\
        \bottomrule
        \end{tabular}
    }
  }
\end{table*}

\begin{table*}
  \centering
  \vspace{-3mm}
  \subfigure[\textt{bitcoin-2014}]{
    \scalebox{0.85}{%
        \begin{tabular}{c|l|cc|cc|cccc|c}
        \toprule
        \multicolumn{2}{c|}{Dimension} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{26} & \multicolumn{4}{c|}{91} & 431 \\
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{ACC} & LR & 0.552$\pm$0.003 & 0.524$\pm$0.002 & \underline{0.581$\pm$0.006} & \multirow{13}{*}{O.O.T.*} & \textbf{0.626$\pm$0.022} & 0.527$\pm$0.027 & 0.527$\pm$0.014 & 0.580$\pm$0.027 & \multirow{13}{*}{O.O.T.*} \\
        & RF & 0.914$\pm$0.003 & 0.731$\pm$0.029 & \underline{0.919$\pm$0.003} &  & \textbf{0.927$\pm$0.010} & 0.540$\pm$0.013 & 0.517$\pm$0.005 & 0.608$\pm$0.039 &  \\
        & DT & 0.886$\pm$0.003 & 0.703$\pm$0.027 & \underline{0.891$\pm$0.003} &  & \textbf{0.896$\pm$0.017} & 0.507$\pm$0.010 & 0.503$\pm$0.005 & 0.549$\pm$0.011 &  \\
        & KNN & \textbf{0.879$\pm$0.003} & 0.699$\pm$0.014 & \underline{0.878$\pm$0.003} &  & 0.838$\pm$0.016 & 0.577$\pm$0.011 & 0.537$\pm$0.010 & 0.639$\pm$0.004 &  \\
        & MLP & 0.763$\pm$0.011 & 0.612$\pm$0.049 & \underline{0.838$\pm$0.015} &  & \textbf{0.922$\pm$0.002} & 0.555$\pm$0.031 & 0.538$\pm$0.023 & 0.629$\pm$0.039 &  \\
        & XGB & 0.902$\pm$0.004 & 0.760$\pm$0.036 & \underline{0.912$\pm$0.003} &  & \textbf{0.935$\pm$0.003} & 0.554$\pm$0.014 & 0.520$\pm$0.012 & 0.615$\pm$0.032 &  \\
        & LGBM & 0.882$\pm$0.005 & 0.765$\pm$0.036 & \underline{0.896$\pm$0.004} &  & \textbf{0.935$\pm$0.002} & 0.560$\pm$0.018 & 0.526$\pm$0.016 & 0.606$\pm$0.034 &  \\
        & HGNN & \underline{0.730$\pm$0.003} & 0.633$\pm$0.003 & \textbf{0.731$\pm$0.003} &  & 0.727$\pm$0.003 & 0.632$\pm$0.004 & 0.628$\pm$0.003 & 0.600$\pm$0.003 &  \\
        & FHGCN & 0.517$\pm$0.027 & \underline{0.623$\pm$0.090} & 0.516$\pm$0.025 &  & \textbf{0.705$\pm$0.103} & 0.504$\pm$0.009 & 0.504$\pm$0.010 & 0.505$\pm$0.009 &  \\
        & UGCN\uppercase\expandafter{\romannumeral2} & \underline{0.853$\pm$0.003} & 0.771$\pm$0.003 & \textbf{0.855$\pm$0.002} &  & 0.845$\pm$0.003 & 0.773$\pm$0.008 & 0.711$\pm$0.005 & 0.652$\pm$0.003 &  \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.914$\pm$0.003 & 0.771$\pm$0.003 & \underline{0.919$\pm$0.003} &  & \textbf{0.935$\pm$0.003} & 0.773$\pm$0.008 & 0.711$\pm$0.005 & 0.652$\pm$0.003 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.788$\pm$0.139 & 0.682$\pm$0.077 & \underline{0.802$\pm$0.137} &  & \textbf{0.836$\pm$0.106} & 0.573$\pm$0.075 & 0.551$\pm$0.063 & 0.598$\pm$0.042 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 2.700$\pm$0.781 & 4.300$\pm$1.187 & \underline{2.000$\pm$0.775} & & \textbf{1.600$\pm$0.917} & 5.700$\pm$0.640 & 6.600$\pm$0.663 & 5.100$\pm$1.136 &  \\
        \midrule
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{AUROC} & LR & 0.559$\pm$0.013 & 0.616$\pm$0.007 & \underline{0.674$\pm$0.021} & \multirow{13}{*}{O.O.T.*} & \textbf{0.693$\pm$0.014} & 0.569$\pm$0.003 & 0.559$\pm$0.002 & 0.640$\pm$0.003 & \multirow{13}{*}{O.O.T.*} \\
        & RF & 0.971$\pm$0.001 & 0.799$\pm$0.034 & \underline{0.972$\pm$0.001} &  & \textbf{0.976$\pm$0.004} & 0.562$\pm$0.015 & 0.524$\pm$0.008 & 0.729$\pm$0.022 &  \\
        & DT & 0.885$\pm$0.004 & 0.704$\pm$0.031 & \underline{0.890$\pm$0.003} &  & \textbf{0.900$\pm$0.014} & 0.507$\pm$0.010 & 0.503$\pm$0.005 & 0.549$\pm$0.011 &  \\
        & KNN & \textbf{0.941$\pm$0.002} & 0.744$\pm$0.016 & \underline{0.941$\pm$0.003} &  & 0.905$\pm$0.015 & 0.606$\pm$0.013 & 0.556$\pm$0.012 & 0.694$\pm$0.005 &  \\
        Check
        & MLP & 0.854$\pm$0.013 & 0.679$\pm$0.053 & \underline{0.917$\pm$0.010} &  & \textbf{0.968$\pm$0.002} & 0.622$\pm$0.029 & 0.577$\pm$0.031 & 0.771$\pm$0.009 &  \\
        & XGB & 0.966$\pm$0.002 & 0.841$\pm$0.033 & \underline{0.971$\pm$0.002} &  & \textbf{0.980$\pm$0.003} & 0.575$\pm$0.015 & 0.549$\pm$0.009 & 0.784$\pm$0.005 &  \\
        & LGBM & 0.954$\pm$0.003 & 0.847$\pm$0.030 & \underline{0.962$\pm$0.002} &  & \textbf{0.980$\pm$0.002} & 0.583$\pm$0.018 & 0.558$\pm$0.011 & 0.789$\pm$0.005 &  \\
        & HGNN & \underline{0.815$\pm$0.002} & 0.663$\pm$0.004 & \textbf{0.816$\pm$0.003} &  & 0.808$\pm$0.002 & 0.664$\pm$0.004 & 0.664$\pm$0.003 & 0.607$\pm$0.002 &  \\
        & FHGCN & 0.536$\pm$0.044 & \underline{0.714$\pm$0.055} & 0.540$\pm$0.046 &  & \textbf{0.822$\pm$0.028} & 0.510$\pm$0.021 & 0.506$\pm$0.015 & 0.506$\pm$0.012 &  \\
        & UGCN\uppercase\expandafter{\romannumeral2} & \underline{0.932$\pm$0.003} & 0.854$\pm$0.003 & \textbf{0.933$\pm$0.002} &  & 0.926$\pm$0.003 & 0.855$\pm$0.008 & 0.790$\pm$0.005 & 0.713$\pm$0.003 &  \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.971$\pm$0.001 & 0.854$\pm$0.003 & \underline{0.972$\pm$0.001} &  & \textbf{0.980$\pm$0.003} & 0.855$\pm$0.008 & 0.790$\pm$0.005 & 0.789$\pm$0.005 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.841$\pm$0.155 & 0.746$\pm$0.081 & \underline{0.862$\pm$0.138} &  & \textbf{0.896$\pm$0.090} & 0.605$\pm$0.095 & 0.579$\pm$0.083 & 0.678$\pm$0.094 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 3.100$\pm$1.513 & 4.200$\pm$0.980 & \underline{1.900$\pm$0.539} & & \textbf{1.600$\pm$0.917} & 5.500$\pm$0.671 & 6.400$\pm$0.917 & 5.300$\pm$1.269 &  \\
        \bottomrule
        \multicolumn{10}{l}{* O.O.T: out-of-time ($>1$ day).}
        \end{tabular}
    }
  }
  \subfigure[\textt{bitcoin-2015}]{
    \scalebox{0.85}{%
        \begin{tabular}{c|l|cc|cc|cccc|c}
        \toprule
        \multicolumn{2}{c|}{Dimension} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{26} & \multicolumn{4}{c|}{91} & 431 \\
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{ACC} & LR & 0.539$\pm$0.016 & 0.539$\pm$0.006 & 0.561$\pm$0.003 & \multirow{13}{*}{O.O.T.*} & \underline{0.566$\pm$0.002} & 0.528$\pm$0.029 & 0.532$\pm$0.013 & \textbf{0.569$\pm$0.027} & \multirow{13}{*}{O.O.T.*} \\
        & RF & \underline{0.928$\pm$0.003} & 0.686$\pm$0.034 & \textbf{0.929$\pm$0.003} &  & 0.926$\pm$0.012 & 0.552$\pm$0.012 & 0.520$\pm$0.006 & 0.598$\pm$0.037 &  \\
        & DT & \underline{0.904$\pm$0.004} & 0.664$\pm$0.036 & \textbf{0.905$\pm$0.003} &  & 0.889$\pm$0.021 & 0.512$\pm$0.009 & 0.504$\pm$0.005 & 0.543$\pm$0.011 &  \\
        & KNN & \textbf{0.906$\pm$0.002} & 0.658$\pm$0.028 & \underline{0.895$\pm$0.003} &  & 0.839$\pm$0.025 & 0.592$\pm$0.008 & 0.539$\pm$0.009 & 0.628$\pm$0.004 &  \\
        & MLP & 0.825$\pm$0.018 & 0.635$\pm$0.027 & \underline{0.854$\pm$0.014} &  & \textbf{0.920$\pm$0.015} & 0.571$\pm$0.029 & 0.553$\pm$0.023 & 0.619$\pm$0.039 &  \\
        & XGB & 0.918$\pm$0.005 & 0.721$\pm$0.042 & \underline{0.923$\pm$0.004} &  & \textbf{0.939$\pm$0.005} & 0.571$\pm$0.012 & 0.519$\pm$0.011 & 0.606$\pm$0.028 &  \\
        & LGBM & 0.901$\pm$0.007 & 0.725$\pm$0.038 & \underline{0.908$\pm$0.006} &  & \textbf{0.941$\pm$0.003} & 0.574$\pm$0.019 & 0.526$\pm$0.015 & 0.596$\pm$0.030 &  \\
        & HGNN & 0.748$\pm$0.003 & 0.636$\pm$0.003 & \underline{\textbf{0.750$\pm$0.003}} &  & \underline{\textbf{0.750$\pm$0.003}} & 0.641$\pm$0.006 & 0.630$\pm$0.004 & 0.603$\pm$0.002 &  \\
        & FHGCN & 0.545$\pm$0.063 & \underline{0.599$\pm$0.098} & 0.574$\pm$0.067 &  & \textbf{0.699$\pm$0.112} & 0.506$\pm$0.013 & 0.503$\pm$0.008 & 0.503$\pm$0.006 &  \\
        & UGCN\uppercase\expandafter{\romannumeral2} & \underline{0.866$\pm$0.003} & 0.773$\pm$0.005 & \textbf{0.867$\pm$0.002} &  & 0.858$\pm$0.002 & 0.782$\pm$0.005 & 0.717$\pm$0.003 & 0.651$\pm$0.003 &  \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.928$\pm$0.003 & 0.773$\pm$0.005 & \underline{0.929$\pm$0.003} &  & \textbf{0.941$\pm$0.003} & 0.782$\pm$0.005 & 0.717$\pm$0.003 & 0.651$\pm$0.003 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.808$\pm$0.142 & 0.664$\pm$0.064 & \underline{0.817$\pm$0.134} &  & \textbf{0.833$\pm$0.118} & 0.583$\pm$0.076 & 0.554$\pm$0.064 & 0.592$\pm$0.041 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 2.800$\pm$1.077 & 4.000$\pm$0.775 & \textbf{1.800$\pm$0.748} & & \underline{2.000$\pm$0.894} & 5.600$\pm$0.917 & 6.700$\pm$0.458 & 5.100$\pm$1.578 &  \\
        \midrule
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{AUROC} & LR & 0.552$\pm$0.008 & 0.612$\pm$0.010 & \underline{0.692$\pm$0.005} & \multirow{13}{*}{O.O.T.*} & \textbf{0.696$\pm$0.012} & 0.592$\pm$0.003 & 0.563$\pm$0.003 & 0.627$\pm$0.003 & \multirow{13}{*}{O.O.T.*} \\
        & RF & \underline{0.977$\pm$0.001} & 0.755$\pm$0.040 & \textbf{0.978$\pm$0.001} &  & 0.977$\pm$0.004 & 0.578$\pm$0.014 & 0.528$\pm$0.008 & 0.715$\pm$0.023 &  \\
        & DT & \underline{0.903$\pm$0.004} & 0.672$\pm$0.035 & \textbf{0.904$\pm$0.004} &  & 0.893$\pm$0.019 & 0.512$\pm$0.009 & 0.504$\pm$0.005 & 0.543$\pm$0.011 &  \\
        & KNN & \textbf{0.957$\pm$0.002} & 0.705$\pm$0.032 & \underline{0.952$\pm$0.002} &  & 0.906$\pm$0.021 & 0.627$\pm$0.012 & 0.558$\pm$0.011 & 0.681$\pm$0.006 &  \\
        & MLP & 0.917$\pm$0.014 & 0.690$\pm$0.020 & \underline{0.938$\pm$0.008} &  & \textbf{0.967$\pm$0.005} & 0.639$\pm$0.032 & 0.596$\pm$0.030 & 0.761$\pm$0.013 &  \\
        & XGB & 0.974$\pm$0.002 & 0.797$\pm$0.046 & \underline{0.977$\pm$0.002} &  & \textbf{0.981$\pm$0.004} & 0.596$\pm$0.012 & 0.553$\pm$0.009 & 0.776$\pm$0.007 &  \\
        & LGBM & 0.965$\pm$0.003 & 0.806$\pm$0.040 & \underline{0.969$\pm$0.003} &  & \textbf{0.983$\pm$0.002} & 0.597$\pm$0.012 & 0.561$\pm$0.009 & 0.782$\pm$0.007 &  \\
        & HGNN & \underline{0.832$\pm$0.003} & 0.663$\pm$0.003 & \textbf{0.834$\pm$0.003} &  & 0.828$\pm$0.002 & 0.681$\pm$0.006 & 0.666$\pm$0.005 & 0.605$\pm$0.002 &  \\
        & FHGCN & 0.592$\pm$0.079 & \underline{0.712$\pm$0.070} & 0.623$\pm$0.077 &  & \textbf{0.823$\pm$0.040} & 0.510$\pm$0.018 & 0.504$\pm$0.011 & 0.503$\pm$0.008 &  \\
        & UGCN\uppercase\expandafter{\romannumeral2} & \underline{0.940$\pm$0.002} & 0.857$\pm$0.006 & \textbf{0.941$\pm$0.002} &  & 0.935$\pm$0.002 & 0.863$\pm$0.005 & 0.795$\pm$0.004 & 0.713$\pm$0.004 &  \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.977$\pm$0.001 & 0.857$\pm$0.006 & \underline{0.978$\pm$0.001} &  & \textbf{0.983$\pm$0.002} & 0.863$\pm$0.005 & 0.795$\pm$0.004 & 0.782$\pm$0.007 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.861$\pm$0.150 & 0.727$\pm$0.072 & \underline{0.881$\pm$0.120} &  & \textbf{0.899$\pm$0.088} & 0.619$\pm$0.095 & 0.583$\pm$0.084 & 0.671$\pm$0.093 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 2.900$\pm$1.578 & 4.200$\pm$0.980 & \textbf{1.700$\pm$0.640} & & \underline{2.000$\pm$1.000} & 5.400$\pm$0.800 & 6.500$\pm$0.671 & 5.300$\pm$1.269 &  \\
        \bottomrule
        \multicolumn{10}{l}{* O.O.T: out-of-time ($>1$ day).}
        \end{tabular}
    }
  }
\end{table*}

\begin{table*}
  \centering
  \vspace{-3mm}
  \subfigure[\textt{bitcoin-2016}]{
    \scalebox{0.85}{%
        \begin{tabular}{c|l|cc|cc|cccc|c}
        \toprule
        \multicolumn{2}{c|}{Dimension} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{26} & \multicolumn{4}{c|}{91} & 431 \\
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{ACC} & LR & 0.545$\pm$0.002 & 0.549$\pm$0.022 & 0.551$\pm$0.002 & \multirow{13}{*}{O.O.T.*} & \underline{0.556$\pm$0.003} & 0.527$\pm$0.022 & 0.530$\pm$0.015 & \textbf{0.569$\pm$0.028} & \multirow{13}{*}{O.O.T.*} \\
        & RF & 0.915$\pm$0.002 & 0.694$\pm$0.030 & \underline{0.921$\pm$0.001} &  & \textbf{0.934$\pm$0.007} & 0.529$\pm$0.010 & 0.521$\pm$0.007 & 0.609$\pm$0.039 &  \\
        & DT & 0.888$\pm$0.002 & 0.671$\pm$0.029 & \underline{0.894$\pm$0.002} &  & \textbf{0.907$\pm$0.016} & 0.509$\pm$0.008 & 0.504$\pm$0.005 & 0.547$\pm$0.011 &  \\
        & KNN & \underline{0.888$\pm$0.001} & 0.668$\pm$0.028 & \textbf{0.890$\pm$0.001} &  & 0.866$\pm$0.020 & 0.567$\pm$0.010 & 0.536$\pm$0.009 & 0.626$\pm$0.003 &  \\
        & MLP & 0.825$\pm$0.010 & 0.591$\pm$0.030 & \underline{0.830$\pm$0.011} &  & \textbf{0.923$\pm$0.003} & 0.549$\pm$0.027 & 0.545$\pm$0.026 & 0.630$\pm$0.040 &  \\
        & XGB & 0.897$\pm$0.002 & 0.722$\pm$0.038 & \underline{0.913$\pm$0.002} &  & \textbf{0.938$\pm$0.005} & 0.544$\pm$0.012 & 0.522$\pm$0.013 & 0.621$\pm$0.030 &  \\
        & LGBM & 0.875$\pm$0.002 & 0.733$\pm$0.041 & \underline{0.897$\pm$0.002} &  & \textbf{0.937$\pm$0.003} & 0.551$\pm$0.016 & 0.529$\pm$0.016 & 0.610$\pm$0.032 &  \\
        & HGNN & \underline{0.750$\pm$0.002} & 0.633$\pm$0.003 & \textbf{0.751$\pm$0.002} &  & 0.749$\pm$0.003 & 0.627$\pm$0.005 & 0.629$\pm$0.003 & 0.597$\pm$0.004 &  \\
        & FHGCN & 0.551$\pm$0.064 & \underline{0.608$\pm$0.100} & 0.553$\pm$0.067 &  & \textbf{0.712$\pm$0.110} & 0.504$\pm$0.011 & 0.504$\pm$0.010 & 0.504$\pm$0.011 &  \\
        & UGCN\uppercase\expandafter{\romannumeral2} & \underline{0.862$\pm$0.004} & 0.762$\pm$0.005 & \textbf{0.862$\pm$0.003} &  & 0.854$\pm$0.003 & 0.771$\pm$0.010 & 0.720$\pm$0.004 & 0.646$\pm$0.004 &  \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.915$\pm$0.002 & 0.762$\pm$0.005 & \underline{0.921$\pm$0.001} &  & \textbf{0.938$\pm$0.005} & 0.771$\pm$0.010 & 0.720$\pm$0.004 & 0.646$\pm$0.004 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.800$\pm$0.133 & 0.663$\pm$0.064 & \underline{0.806$\pm$0.135} &  & \textbf{0.838$\pm$0.121} & 0.568$\pm$0.075 & 0.554$\pm$0.065 & 0.596$\pm$0.041 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 3.000$\pm$0.894 & 4.000$\pm$0.775 & \underline{1.900$\pm$0.700} & & \textbf{1.700$\pm$0.900} & 6.000$\pm$0.775 & 6.400$\pm$0.800 & 5.000$\pm$1.612 &  \\
        \midrule
        \midrule
        Measure & Model & DHG-13 & triad & DHG-26 & h-motif & ~DHG~ & ~n2v~ & ~h2v~ & deep-h & 3h-motif \\
        \midrule
        \multirow{10}{*}{AUROC} & LR & 0.622$\pm$0.006 & 0.612$\pm$0.009 & 0.630$\pm$0.011 & \multirow{13}{*}{O.O.T.*} & \textbf{0.654$\pm$0.012} & 0.564$\pm$0.003 & 0.567$\pm$0.003 & \underline{0.635$\pm$0.002} & \multirow{13}{*}{O.O.T.*} \\
        & RF & 0.971$\pm$0.001 & 0.766$\pm$0.035 & \underline{0.974$\pm$0.001} &  & \textbf{0.978$\pm$0.003} & 0.550$\pm$0.012 & 0.529$\pm$0.009 & 0.725$\pm$0.021 &  \\
        & DT & 0.885$\pm$0.002 & 0.681$\pm$0.032 & \underline{0.893$\pm$0.002} &  & \textbf{0.909$\pm$0.016} & 0.509$\pm$0.008 & 0.504$\pm$0.005 & 0.547$\pm$0.011 &  \\
        & KNN & \underline{\textbf{0.948$\pm$0.001}} & 0.716$\pm$0.029 & \underline{\textbf{0.948$\pm$0.001}} &  & 0.927$\pm$0.014 & 0.592$\pm$0.014 & 0.553$\pm$0.011 & 0.678$\pm$0.006 &  \\
        & MLP & 0.909$\pm$0.006 & 0.655$\pm$0.021 & \underline{0.915$\pm$0.008} &  & \textbf{0.968$\pm$0.002} & 0.600$\pm$0.026 & 0.587$\pm$0.033 & 0.770$\pm$0.007 &  \\
        & XGB & 0.964$\pm$0.001 & 0.801$\pm$0.041 & \underline{0.971$\pm$0.001} &  & \textbf{0.982$\pm$0.003} & 0.562$\pm$0.012 & 0.550$\pm$0.011 & 0.783$\pm$0.005 &  \\
        & LGBM & 0.951$\pm$0.001 & 0.814$\pm$0.044 & \underline{0.963$\pm$0.001} &  & \textbf{0.982$\pm$0.002} & 0.563$\pm$0.011 & 0.558$\pm$0.010 & 0.788$\pm$0.006 &  \\
        & HGNN & \underline{0.833$\pm$0.002} & 0.659$\pm$0.003 & \textbf{0.834$\pm$0.002} &  & 0.827$\pm$0.002 & 0.659$\pm$0.006 & 0.663$\pm$0.004 & 0.596$\pm$0.003 &  \\
        & FHGCN & 0.598$\pm$0.074 & \underline{0.712$\pm$0.062} & 0.597$\pm$0.078 &  & \textbf{0.825$\pm$0.049} & 0.508$\pm$0.020 & 0.507$\pm$0.017 & 0.505$\pm$0.015 &  \\
        & UGCN\uppercase\expandafter{\romannumeral2} & \underline{0.937$\pm$0.003} & 0.847$\pm$0.006 & \textbf{0.937$\pm$0.002} &  & 0.931$\pm$0.002 & 0.856$\pm$0.010 & 0.801$\pm$0.004 & 0.704$\pm$0.005 &  \\
        \midrule
        \rowcolor{Gray} \multicolumn{2}{c|}{Max} & 0.971$\pm$0.001 & 0.847$\pm$0.006 & \underline{0.974$\pm$0.001} &  & \textbf{0.982$\pm$0.003} & 0.856$\pm$0.010 & 0.801$\pm$0.004 & 0.788$\pm$0.006 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Avg.} & 0.862$\pm$0.132 & 0.726$\pm$0.074 & \underline{0.866$\pm$0.133} &  & \textbf{0.898$\pm$0.099} & 0.596$\pm$0.096 & 0.582$\pm$0.085 & 0.673$\pm$0.095 &  \\
        \rowcolor{Gray} \multicolumn{2}{c|}{Rank Avg.} & 2.700$\pm$0.781 & 4.300$\pm$1.005 & \underline{2.100$\pm$0.831} & & \textbf{1.600$\pm$0.917} & 5.700$\pm$0.781 & 6.400$\pm$0.917 & 5.200$\pm$1.470 &  \\
        \bottomrule
        \multicolumn{10}{l}{* O.O.T: out-of-time ($>1$ day).}
        \end{tabular}
